Real-time Neural-MPC: Deep Learning Model Predictive Control for Quadrotors and Agile Robotic Platforms

Model Predictive Control (MPC) has become a popular framework in embedded control for high-performance autonomous systems. However, to achieve good control performance using MPC, an accurate dynamics model is key. To maintain real-time operation, the dynamics models used on embedded systems have been limited to simple first-principle models, which substantially limits their representative power. In contrast to such simple models, machine learning approaches, specifically neural networks, have been shown to accurately model even complex dynamic effects, but their large computational complexity hindered combination with fast real-time iteration loops. With this work, we present Real-time Neural MPC, a framework to efficiently integrate large, complex neural network architectures as dynamics models within a model-predictive control pipeline. Our experiments, performed in simulation and the real world onboard a highly agile quadrotor platform, demonstrate the capabilities of the described system to run learned models with, previously infeasible, large modeling capacity using gradient-based online optimization MPC. Compared to prior implementations of neural networks in online optimization MPC we can leverage models of over 4000 times larger parametric capacity in a 50Hz real-time window on an embedded platform. Further, we show the feasibility of our framework on real-world problems by reducing the positional tracking error by up to 82% when compared to state-of-the-art MPC approaches without neural network dynamics.

==> resources/ground_effect.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.811764705882353,0.415686274509804,0.231372549019608}
\definecolor{color1}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal Position [m]},
xmajorgrids,
xmin=-0.0922419399170647, xmax=2.05929625078475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Vert. Position Error [mm]},
ymajorgrids,
ymin=-12.5934185360823, ymax=71.8377818350515,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.326,-7)
--(axis cs:0.326,68);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.311,-7)
--(axis cs:1.311,68);

\addplot [line width=2pt, color0]
table {%
0.00555525056938144 1.62743363202611
0.0118392080004792 2.31818481965762
0.0180079496154786 2.07968686856086
0.0236916561802616 1.94182626621386
0.0296837865639032 1.87132290886882
0.0358636401812555 2.04467778761286
0.0422273965548099 1.97022352134602
0.0483521083853171 1.80625064567286
0.0545807203927007 1.86367465133119
0.0608991120794862 1.82167791966226
0.0670996118356237 1.65841385735777
0.0735058911029842 1.58298574991134
0.0800768195088057 1.52389423175847
0.0865444366264807 1.51772505659142
0.093081415830234 1.36439568924718
0.0997202212154749 1.40646507840458
0.106313367920659 1.24157539655845
0.112990729896342 1.26209567653146
0.119607843360933 1.16322942032598
0.126380324028744 1.26242517040887
0.13332639867492 0.892851705947773
0.140148286752517 1.11975490194072
0.147043386620904 1.29892726440239
0.153921532280099 1.09131394745199
0.160778298736275 1.23790627580245
0.167817715755596 1.14247296666914
0.174791415102281 1.26663487795353
0.181681022290082 1.25033643483818
0.188839360638128 1.53904757630763
0.195965811102717 1.17068090609329
0.203038151433155 1.53410913090379
0.210316861797744 1.71713177730493
0.217625540780723 1.33641129774709
0.2248990538618 1.48776232757164
0.232152986084007 1.64458786319877
0.239571959391326 1.80893462430731
0.247007908986728 1.80444861671369
0.25457653993729 1.87516072585125
0.262130974742907 2.06905370067301
0.269476628302884 2.01408655010094
0.276930085813121 1.67441285113556
0.284577907180647 1.893090628171
0.292129489589546 1.94749601758237
0.299745293306625 2.28610663691231
0.307538301249343 2.40021088401299
0.315050860785177 2.43022510849844
0.322733733358301 2.77393068401122
0.330713141222527 2.71721633645217
0.33858429337813 2.99908374386837
0.346256592010387 3.37366917995596
0.353964125805629 3.72202816757583
0.361881807602997 3.94481775202282
0.369862546679273 4.64010068129872
0.377844861207167 5.25589353610256
0.385884054408123 5.22627033442369
0.393943016219314 5.86095267642894
0.402092111929007 6.45863840568883
0.410239129353362 7.15267604772996
0.418243163992074 7.81159329082459
0.426154044136592 8.63347026507322
0.434315945826136 9.22632927288836
0.442758138651833 10.2951852693522
0.450907118809249 11.2878839900267
0.45898297020294 12.1463922073052
0.467287259397683 13.0559489182348
0.475564416479318 13.8997434896255
0.483739112279291 14.4139186859407
0.491933069708709 15.213153108779
0.500170539287813 16.1257704669866
0.508601577821257 16.5968157837273
0.516961246921707 17.2210083069028
0.525217146242633 17.6069987824571
0.533482050072162 18.1718414103957
0.541776084708109 18.7355315996507
0.55019246169613 19.56219403353
0.558587096106105 20.3993434478856
0.566695928765042 21.6285333270588
0.574924944477568 22.9883524164175
0.58347293658349 24.556468760091
0.591859596262942 25.9837327394135
0.604335276663042 27.508380560619
0.614717887465963 30.9748695412599
0.621053019821689 32.0466886054778
0.629479344755896 33.7230766605993
0.637784227481429 35.617646546978
0.646450828392403 37.2228660284292
0.65534009714545 38.7408954419545
0.663748887652923 39.4407716636243
0.672320787043867 40.4270231662248
0.681012030610504 41.0346789361642
0.689460891969254 41.4343638358543
0.698355018602402 41.2470307391689
0.707273030166413 41.3751221261872
0.715953559259304 41.5639072338533
0.724811658852259 41.2036380631559
0.733632967586991 41.434289228185
0.742445761705835 41.6762128933935
0.75147050365085 42.2594814625877
0.760458769683718 42.8932638639302
0.769477479271504 43.6681020754685
0.778686346915606 44.42831796535
0.787646974470022 45.7380905835466
0.796431883144167 46.9934803002752
0.805602864292553 48.237977827264
0.814922846653078 49.3526075051199
0.823951924412611 50.1726898277245
0.832879053727459 50.9899319587823
0.841994249687301 51.6134188390602
0.851335628696135 52.3540158990053
0.86026895914576 52.7515029972957
0.869100826363772 52.7675302838966
0.878178064519756 52.6823596186211
0.887068022915142 52.645503549022
0.896090813907295 52.1362402249925
0.905154264895016 52.4172792101163
0.913994021680576 51.9942182566977
0.922875500653636 51.9722087134125
0.932031619710892 51.985450851708
0.940921661424546 52.2305706965622
0.949783412451366 52.7439462583219
0.958670030287937 52.7983989515305
0.96733117332395 53.5886143362185
0.976031718876977 54.4413849136617
0.984808090692773 55.011140239676
0.993588206018671 55.9306515105422
1.00221695883378 56.549546015265
1.01091166785035 56.8896311867976
1.01957246780103 57.9681379802283
1.02819730846284 58.3664830705587
1.03685643256509 58.3543390035216
1.04537437187922 58.6854914834872
1.05395172322015 58.6548436700477
1.06255107898096 58.6846846335588
1.07097759852228 58.3745956960087
1.07940198479302 58.4887830384653
1.08816121178514 57.8740651096744
1.09692150199596 57.5377196299406
1.1053940135792 57.5421923161935
1.11373488595981 57.5873558395178
1.12203790062364 57.3918629135626
1.13064143880807 57.5935310671929
1.13930028336633 57.3433494980652
1.14772829710287 57.5850232338719
1.15615762239335 57.6205332517222
1.16451773974331 57.9719458495015
1.17307145157151 57.8754583684793
1.18175419107864 57.5824543142088
1.19005972962439 57.4707735908073
1.19854024832795 56.565215326845
1.20694896414053 56.0711924131393
1.21522613825008 54.6223523275963
1.22361345008331 53.6799637635569
1.23188796492409 52.3958042573025
1.24011263158244 51.2920881540516
1.24834169076107 49.9975984162606
1.25674589380253 48.8832866181316
1.26486171973482 47.788945950464
1.27278963111273 46.5269586863709
1.28093004589818 45.08884001217
1.28882176953909 43.453111150239
1.29661077955344 42.2943299056128
1.3047337774762 41.1242878648115
1.31268597719562 39.6603423638642
1.32042561009441 38.1313156465811
1.32794488768536 37.0026033221592
1.33567867838547 35.4168749850488
1.34355323749255 34.4207498504543
1.35084018004548 33.0265364379492
1.35816184599793 31.8496912908903
1.36573993535174 30.4820832318395
1.373142243486 29.1251352364279
1.38038415482385 27.8562689585654
1.38757604860863 26.344834563536
1.39465936014933 24.8404400479711
1.4018884708727 23.3659400606205
1.40923971778907 22.1374409335976
1.41623582014449 20.4736414701384
1.42311227081927 19.0547562301781
1.43012096601675 17.8270136778532
1.43708402793323 16.7860946942427
1.44401225216679 15.461818778851
1.45088583140471 14.6443428423648
1.4576747207307 13.6871337426089
1.46464957301928 12.8685256249668
1.4715660755557 12.4549233725352
1.47819519579216 11.667862088527
1.48485554321339 10.7297645515274
1.49169736029387 10.1222482599855
1.49869605892938 9.57834220205833
1.50571440134458 9.14749233310552
1.51257929305822 8.6152646999651
1.51906876187747 8.00435468995808
1.525701854135 7.16604283563704
1.53251627557475 6.74610920262275
1.53922308169079 6.16371193317244
1.54602583094496 5.56757552538467
1.5527884711825 5.25095925538421
1.55940084848133 4.78326213935132
1.56607397802307 4.41204125227634
1.57269277471498 3.94986380331308
1.57940825807641 3.13987002249339
1.58633066514028 2.72167513692656
1.59288853669458 2.22359743026102
1.5992743029765 1.31636111146238
1.60580457748029 0.619744787970111
1.61224140131948 0.548637705266364
1.61875423684405 -0.100881029074573
1.62512846556391 -0.696655951695102
1.63130377284541 -1.090121106333
1.63764849954199 -1.58904966400542
1.64394956403968 -2.03719873536234
1.65009486745722 -2.76538972519191
1.65614083642547 -2.62670435388268
1.66226895281606 -3.32234586091107
1.66849139762416 -3.71374861332519
1.67461646892143 -4.00571717246478
1.68041350600618 -4.37073686992762
1.68608904599773 -5.09931387899643
1.69191471393764 -5.2233103174476
1.69779042677218 -5.31964167556365
1.70361402478141 -5.75925410342681
1.70923845597661 -5.72364135188641
1.71478069963972 -6.03535468757532
1.72049745538506 -5.86867053892259
1.7260773599996 -6.17166050323525
1.7315392950923 -6.31546720402498
1.73699114945542 -6.52296763525928
1.74226062481219 -6.64330648883737
1.74757392598446 -6.57053442108757
1.75276539409108 -6.6320495520753
1.75774857299217 -6.63485293763533
1.76289099584364 -6.98897556056965
1.7680649985131 -6.90894844010759
1.77298404375474 -7.252779951338
1.77780331168809 -7.74962405205226
1.78264071939619 -7.73526542017722
1.787449409893 -7.87956534011902
1.79222798216522 -8.24873815572536
1.79695232555926 -8.0617694583216
1.80138472102797 -8.07777823463041
1.80577039836383 -8.41325337231869
1.81033058341359 -8.43708979749513
1.81464854427392 -8.54569384428727
1.8189296287459 -8.75563670103075
1.8232707863121 -8.40921881284806
1.8274796050441 -7.94932197614429
1.83190094998414 -7.94523381635115
1.8360746551124 -7.4707902369715
1.839952519288 -7.40466300313081
1.84393629805167 -7.28585986736441
1.84781092753589 -7.48595571301813
1.8516746485825 -7.79950778869765
1.85569533534975 -7.19747442802687
1.85947834064945 -7.67240609907038
1.86296664262899 -7.68864456062324
1.86647700903139 -7.65504659324001
1.87003307288491 -7.70019119179788
1.87353549998396 -7.83548050233251
1.87693810111211 -7.80963570920146
1.8802862712121 -7.67051006757924
1.8835720693241 -7.40999997321812
1.88681723062005 -7.21462593067834
1.89006968322333 -6.70391166006146
1.89320288364649 -6.31784026048576
1.89601164222274 -6.15017518490224
1.8988982209991 -5.84506559968401
1.90185882244202 -5.66810397413819
1.90467105731478 -5.67317797269129
1.90738077791712 -5.43174325444118
1.91002106943225 -5.03642221944955
1.91245715999841 -5.0084571227389
1.91486201224121 -4.72410934062006
1.91747326316794 -4.48073801616955
1.92003022584411 -4.54662682290996
1.92238485343576 -4.33860378308182
1.92446632692604 -4.40629447177621
1.92663022347445 -4.43474402135413
1.9290118253936 -4.18410049286944
1.93120175606127 -3.73446647344522
1.93311819610808 -3.4102451061353
1.93515935078085 -3.36575737289113
1.93713804198028 -3.26055199509667
1.93896758847361 -2.90884575964534
1.94077459787483 -2.556776722621
1.94257902856706 -2.78010738231205
1.94436616547181 -2.24775804192601
1.94589856142553 -2.10622721345632
1.94736552374709 -2.18523785063407
1.94878657094516 -1.92715327800108
1.95018038118737 -2.07397053633629
1.9517492763705 -2.33788896543763
1.9532791668266 -2.42650668656486
1.95460281242289 -2.38096867331927
1.95587736935441 -2.49546588876559
1.95711441801501 -2.58108207668517
1.95827148942851 -1.93130639200711
1.95927837799157 -1.85405131706595
1.96017697785024 -1.66913669519009
1.96091986538906 -1.40127434868087
1.9614990602983 -1.44393507243201
};
\addlegendentry{Baseline}
\addplot [line width=2pt, color1]
table {%
0.00617410493553727 0.24868295549707
0.0122839809151474 0.48935340467493
0.0185235058677611 0.561566224761445
0.024915167230291 0.607162309341547
0.0310990046527539 1.09267666705126
0.0375430003133053 1.27027192894802
0.0441653720335999 0.996392802399715
0.050543224794021 1.0755668544169
0.0568401222171886 0.927898348264233
0.0634516460736396 0.300995240779978
0.0700574462052153 0.0514076341089353
0.0765551416481784 0.27292789012745
0.0833507153969819 -0.118454179456551
0.0900713794765355 0.109102944293449
0.0968900979598493 -0.252551886056107
0.103738374545441 -0.482285577530495
0.110188848676331 -0.527989967286868
0.117129555059583 -0.152035293204844
0.124347059642701 -0.472072729212347
0.131241349499927 -0.34332764478251
0.13821469094804 -0.214682914773334
0.146024475669939 0.125885855986829
0.153097434245943 0.311164805497754
0.159397252137101 0.337918343960242
0.166658841912025 0.528158377951282
0.173974607200803 0.517824250167442
0.181041980570045 0.601347619497816
0.188174466099999 1.00147234898107
0.195622410570258 0.773872617986671
0.202942213316773 1.01714890836757
0.210278758203308 1.01062079270875
0.217802726372322 1.04187567588687
0.225384713226728 0.873050020154698
0.232816538019364 0.804912658392443
0.240301902477325 1.13301702436508
0.248060556994933 0.933724329800545
0.255775955420754 1.18008682188431
0.263262723484723 1.31554779608423
0.270841017776893 1.41811919186674
0.278504183133764 1.42012688109772
0.286336537981957 1.48461535069611
0.294193841233425 1.132172027272
0.302068899848425 1.26810933795052
0.310071985046274 0.800544064171183
0.31779259312854 1.0069188686459
0.325567163966554 0.764729451215085
0.333412632907108 0.864079722905364
0.341378959824144 0.754992139549437
0.353392576536138 0.993059089575254
0.363615020537047 0.371971652804115
0.369605522439051 0.430497060798007
0.377148531748876 0.425374028794057
0.384937088830228 0.587693960978908
0.392455607763191 0.571261010400725
0.400305892946482 0.616006046475825
0.40837886098685 0.973122536159665
0.416304757522233 0.944731613519934
0.42407441794956 1.18269720323361
0.431635702523329 1.38899806399817
0.439547583033209 1.60630743651358
0.44740215552947 1.8439789874698
0.455147579579776 2.32404352919857
0.462963334420492 2.29023981954035
0.471017755343077 2.50582451226544
0.478999112018641 2.88902530567914
0.486832224529706 2.68640919969232
0.494765484697314 2.60226493785332
0.502467119192797 2.71157421119717
0.510357468518125 2.34926495700827
0.518241133661385 2.0327451296186
0.526113657903688 2.30893808414556
0.53425821620202 2.48960631929707
0.542141496469712 3.01454870949391
0.55014943271815 3.6247831638353
0.558227745389811 4.33741861086667
0.566095069644804 5.17625793888166
0.573806181635161 6.23728727002992
0.581905372399279 7.03273109921465
0.590270440186843 8.34107019558727
0.59825800622648 9.23465981739702
0.606341909052182 10.2305513699597
0.614584835159001 11.0750356672819
0.622767830340585 11.6889084272387
0.630908457068281 12.278436817858
0.639164452814838 12.9760378229421
0.647491905029102 13.4954908230293
0.655905163348331 13.8240147386698
0.664643450661601 14.0847600968141
0.673282368966962 14.2748801182421
0.681981878668239 14.4510184485868
0.69093955532685 14.4159123305495
0.699686377322412 14.2597934042368
0.708540820476295 14.2231796910818
0.71743611330831 14.2742700705336
0.726236491579056 13.8354530828033
0.735326261240039 13.755258395431
0.744297373277232 13.9218860595487
0.753425117706414 13.5617488702835
0.76272266865567 13.5654814389271
0.77189624980849 13.7702981385305
0.781343048243803 13.4120860964047
0.790827930530403 13.4675086345754
0.800199114607334 13.2440438329458
0.809599254569966 13.1158297484277
0.819206906241019 13.1960114796009
0.828720655626949 13.3698769755679
0.838161619569616 12.902226260324
0.847663052212615 12.8337298049412
0.857158090944813 12.6325401084925
0.866505989730784 12.447468354486
0.876079052487815 12.1100356476501
0.885776470172866 12.1541193762987
0.894968168735139 11.9926113325501
0.904563333207818 12.0040386125118
0.914107828864534 11.9933844667776
0.923197824372933 12.2469412132015
0.93240719519701 12.1793532031308
0.941825373944334 12.7803358701355
0.950731669378798 13.3161533557836
0.959652935396887 13.2909864507127
0.968875161936127 13.4104747492309
0.97781000693131 13.8035002209281
0.987131359002013 13.9506284215728
0.996221609806523 13.7811543540223
1.005141916624 14.1034396374305
1.01421778434884 13.9005563268128
1.0230163968322 13.8517269939982
1.0318033165291 14.2293010267802
1.04090479983388 14.1732488417952
1.0498975379396 14.245888691838
1.05860851340153 14.4656193973409
1.06754663205704 14.5520473746971
1.07656545577681 14.6797025225118
1.08556705102211 14.69439350602
1.09439478215562 14.8764018891573
1.10330156911308 15.3667222980902
1.11246988058649 15.217865674696
1.12127282398162 14.9194764577639
1.13002174880885 14.9661652935005
1.13883904042634 14.9692035692551
1.14790884494487 14.6891807001102
1.15695165755868 14.7743954317637
1.16572375028772 14.1647357826072
1.17446766877319 14.1192915952022
1.18312658334398 13.6024006710308
1.19187349805103 12.7609718272453
1.20069820095465 12.6100474373751
1.20969288138008 11.738180343839
1.2183828136105 11.1949172216096
1.22690983209386 10.1819476881162
1.23583396950445 10.470083820932
1.24452529715405 10.3975278929553
1.25298599791285 9.71478509262991
1.26151724371446 9.54423750853939
1.26972207578425 9.39933767650136
1.27793887923902 9.32927654146576
1.28636204622763 9.39159131670253
1.29490432685153 9.3495836218479
1.30317170582684 9.16955968286215
1.31118415062982 9.09282238313947
1.31910609460152 8.83933197818465
1.32786767999437 8.73557462031704
1.33558241485564 8.71931142015159
1.34237029931416 8.34097814677104
1.3499791786423 8.29159061980933
1.35740803544289 7.48667462899422
1.36497421228642 7.11345203927838
1.37235091968183 6.52165510660996
1.37964723168008 5.8335289121364
1.38710828532516 5.26764009927061
1.39438593877323 4.83155051755646
1.40125503396836 4.20726378807612
1.40831424361308 4.18124055971369
1.41545858944051 3.71381652146796
1.42240563777531 3.2166881547997
1.42919040251901 2.83642151102015
1.43603812103456 2.60298254858304
1.44304726362171 2.42728626278355
1.44959807386531 2.12581503578591
1.4562098658861 1.99875930509941
1.46348748056544 1.50719316366399
1.47046766381703 1.5156487029655
1.47708314637188 1.14816440311749
1.48368157038713 0.796544146511535
1.4902482745738 0.665378389348326
1.49701799670082 0.271631869413702
1.50369506276546 0.157190949091057
1.51014492709351 -0.31462231639301
1.51670798923673 -0.784657604655958
1.52331620829481 -0.791245560720188
1.52995626412891 -1.52048352607059
1.53654134328842 -1.27757413818397
1.54285208463628 -1.50177236775317
1.54933994042858 -1.76951284935456
1.55600581115349 -1.59017326750643
1.5624458587573 -1.42823355281607
1.56875390429108 -1.52976625371282
1.57509359840946 -1.48145114795473
1.58145471697686 -1.33287014329853
1.58789000635027 -1.09154830954106
1.59411820768733 -0.872879656807712
1.60017939647068 -1.055909350134
1.60656160995573 -1.11933313082668
1.61293132983985 -1.06591428418357
1.61920619634742 -1.21326852065007
1.62543387563103 -0.845098444138603
1.63126383347439 -0.844278428249079
1.63726883207663 -1.09186634949354
1.64360116807265 -1.15985746029834
1.64970861842582 -0.899037952008186
1.65543044577185 -1.00722961459687
1.66141501866185 -1.35879241769599
1.66731871360522 -0.787318914151514
1.6725918616444 -1.26551255797502
1.67814682443314 -1.21469374465322
1.68418737368491 -1.32585800027074
1.68993007987504 -1.240786583102
1.6953245006457 -1.62916721527495
1.70080273203404 -1.69636356846026
1.70623970330146 -1.58229229177798
1.71148955178774 -1.23428419162286
1.71688208804182 -1.21724643113652
1.72232395989235 -1.15325782399633
1.72745321518129 -1.17669239027574
1.73262528123454 -1.3229200173086
1.73782686578949 -1.26591158096601
1.74277805871174 -1.29048663473019
1.74760962646437 -1.19520982548171
1.75253934247874 -1.55062921424232
1.75751497135692 -1.70081469001793
1.7623552209163 -1.88459024464604
1.76700021408836 -1.86055712088595
1.77167772710245 -2.02763316494581
1.77609907389586 -1.76415160468868
1.78039104249571 -2.01963174928677
1.78483254755798 -2.10841025777597
1.78918176707728 -1.91581169050237
1.79341588690026 -1.60629860250316
1.79764096314563 -1.54419529935457
1.8019808091782 -1.3446587964222
1.80615258717952 -0.998606310176786
1.80997929727231 -0.413111970703817
1.81396187363528 -0.0976418914614419
1.81809272240188 0.00683199412088165
1.82200000917737 0.459243655420272
1.8258530449523 0.587256335884745
1.82959352796499 0.791137834077693
1.83325661100868 0.928472061114571
1.83697430049267 0.921489053487656
1.84057137951697 1.20900700064996
1.84415092251853 1.36470999658578
1.84778152884379 1.54407301043957
1.85128622325101 1.6530982525208
1.85474093168827 1.77624353408801
1.85812931275158 2.02236997690053
1.86148349197577 1.88158417741224
1.86493116155904 2.21497613401545
1.86817610260198 2.16333055089424
1.87109658526854 2.03771830317145
1.87408534074665 1.82450743415186
1.87721567050448 1.50466522661286
1.88017289485261 1.07073538449409
1.8828988565477 0.677190295906183
1.88574935120011 0.235109677181433
1.88879740821289 0.147214876281776
1.89161111336025 0.0771900884125598
1.89414509495592 -0.182379526614374
1.89666551024251 -0.456916173883881
1.89911164757445 -0.783499639011809
1.90158376762049 -0.720527182612951
1.90412104673361 -0.526688510328777
1.90633081402024 -0.402530501002918
1.90839332307989 -0.648822860929266
1.91055719721083 -0.858462401150062
1.91258680112468 -1.0411138302987
1.91452289193907 -1.19859692973645
1.91656786901903 -1.04976578741611
1.91860197102242 -1.0772449020171
1.92045886314446 -1.00704569377918
1.92215328152214 -1.07715886159154
1.92363639735072 -1.23879507888924
1.92537152542409 -1.98288860168339
1.92728751516493 -0.91602488654341
1.9288457417404 -0.872509976647784
1.93021046041672 -1.11864159202824
1.9316559002398 -0.865334823968444
1.93297102745245 -0.769455132324071
1.93413966602178 -1.02725204967946
1.93518992170571 -1.17878501544033
1.93627527913758 -1.54941029257438
1.93746285793743 -1.47499844393151
1.93831104487929 -1.40251737723807
1.93905951587244 -1.56791698191483
1.93997226091343 -1.64220544996063
1.94070264724553 -1.92315871329429
1.94125288211516 -1.88903748265612
1.94189779853387 -1.84808242925683
1.9423691509308 -2.13514164112161
1.9427176405841 -2.65431801481064
1.94315369788166 -2.57281117741481
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> resources/quadrotor.tikz <==
\definecolor{cred}{HTML}{E31A1C}
\definecolor{cgreen}{HTML}{33A02C}
\definecolor{cblue}{HTML}{1F78B4}
\definecolor{cgrey}{HTML}{5D6262}
\definecolor{clightgrey}{HTML}{E4E3E1}
\definecolor{cpink}{HTML}{FB9A99}

\tdplotsetmaincoords{68}{25}

\tikzset
{
  pics/rotor/.style args={#1}{
   code={
    \begin{scope}[tdplot_main_coords,line width=.2pt]
      \def\r{#1}

      \begin{scope}
        \draw [clip, draw=none] (0,0) circle (\r) ;
        \fill [fill=cgrey, opacity=0.2] (0,0) circle (\r) ;
        \draw [draw=none, fill=cblue!60,even odd rule] 
            (40:\r) circle (\r) 
            (160:\r) circle (\r)
            (280:\r) circle (\r) 
            (0,0) circle (2*\r);
      \end{scope}
    \end{scope}
  }}
}

\begin{tikzpicture}[tdplot_main_coords, scale=2]

% frame
\draw[very thick, color=cgrey] (-1.4,0,0.8) -- (1.4,0,0.8);
\draw[very thick, color=cgrey] (0,-1.4,0.8) -- (0,1.4,0.8);

\draw[very thick, color=cgrey] (-1.4,0,0.8) -- (-1.4,0,1.0);
\draw[very thick, color=cgrey] (1.4,0,0.8) -- (1.4,0,1.0);
\draw[very thick, color=cgrey] (0,-1.4,0.8) -- (0,-1.4,1.0);
\draw[very thick, color=cgrey] (0,1.4,0.8) -- (0,1.4,1.0);

% rotors
\pic at (0,1.4,1) {rotor=1.0};
\pic at (1.4,0,1) {rotor=1.0};
\pic at (0,-1.4,1) {rotor=1.0};
\pic at (-1.4,0,1) {rotor=1.0};

% forces
\draw[very thick,->,color=cpink, dashed] (0,1.4,1) -- (0,1.4,1.5) node[below left] {\small $\mathbf{T}_3$};
\draw[very thick,->,color=cpink, dashed] (1.4,0,1) -- (1.4,0,1.5) node[below left] {\small $\mathbf{T}_0$};
\draw[very thick,->,color=cpink, dashed] (0,-1.4,1) -- (0,-1.4,1.5) node[below left] {\small $\mathbf{T}_1$};
\draw[very thick,->,color=cpink, dashed] (-1.4,0,1) -- (-1.4,0,1.5) node[below left] {\small $\mathbf{T}_2$};	

% propeller rotation
\draw[thick,->,color=clightgrey] (0,2.0,1) arc (90:0:0.6) node[midway, above] {\small 3};
\draw[thick,<-,color=clightgrey] (2.0,0,1) arc (0:-90:0.6) node[midway, below] {\small 0};
\draw[thick,->,color=clightgrey] (0.6,-1.4,1) arc (0:-90:0.6) node[midway, below] {\small 1};
\draw[thick,->,color=clightgrey] (-2.0,0,1) arc (180:270:0.6) node[midway, below] {\small 2};

% quad frame
\draw[very thick,->,color=cred,text=black] (0,0,0.8) -- (0.333,0.333,0.8) node[right, shift={(-0.5ex,0.5ex)}]  {\small $\mathbf{x}_{\bfr}$};
\draw[very thick,->,color=cgreen,text=black] (0,0,0.8) -- (-0.333,0.333,0.8) node[above left, shift={(-0.ex,-1.5ex)}] {\small $\mathbf{y}_{\bfr}$};	
\draw[very thick,->,color=cblue,text=black] (0,0,0.8) -- (0,0,1.22) node[above, shift={(0,0, -0.02ex)}] {\small $\mathbf{z}_{\bfr}$};		
\node[draw=none] at (0.2,0,0.68) {\it \small $O_{\text{Body}}$};	

% world frame
\draw[very thick,->,color=cred,text=black] (-1.5,-1,-0) -- (-0.7,-1,-0) node[right] {\small $\mathbf{x}_{\wfr}$};		
\draw[very thick,->,color=cgreen,text=black] (-1.5,-1,-0) -- (-1.5,-0.2,-0) node[above] {\small $\mathbf{y}_{\wfr}$};		
\draw[very thick,->,color=cblue,text=black] (-1.5,-1,-0) -- (-1.5,-1,0.7) node[above] {\small $\mathbf{z}_{\wfr}$}; % = \mathbf{z}{}{\cfr}$};	
\node[draw=none] at (-1.5,-1,-0.1) {\it \small $O_{\text{World}}$};

% C-frame
% \draw[thick,dashed,->,color=red,text=black] (-1.5,-1,-0.5) -- (-0.9343,-0.4343,-0.5) node[right] {$\mathbf{x}{}{\cfr}$};
% \draw[thick,dashed,->,color=green,text=black] (-1.5,-1,-0.5) -- (-2.0657,-0.4343,-0.5) node[above] {$\mathbf{y}{}{\cfr}$};   

% Yaw
% \draw[thin,->] (-1.0,-1,-0.5) arc (0:45:0.5) node[midway, right] {$\heading$};

% gravity
\draw[very thick,->,color=cpink, dashed,text=black] (0,0,0.8) --  (0,0,0.3) node[right] {\small $\bm{g}_{\wfr}$};

\end{tikzpicture}


==> resources/runtime.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.43921568627451,0.0431372549019608,0.0470588235294118}
\definecolor{color2}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color3}{rgb}{0.811764705882353,0.415686274509804,0.231372549019608}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={Model Capacity = (\# Neurons per Layer)${}^2$},,
xmin=3, xmax=70464307,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Control Freq. [Hz]},
ymin=1, ymax=3977.94725789993,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, forget plot]
table {%
3 100
70464307.0000001 100
};
\addplot [semithick, color1, dashed, forget plot]
table {%
3 50
70464307.0000001 50
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
4 149.004903057028
16 146.418717756137
64 145.850933832118
256 143.379180465856
1024 143.841966106513
4096 141.45906030033
16384 133.713531711705
65536 117.028819592364
262144 79.5121379637692
1048576 41.0584271541107
4194304 14.4254515913872
16777216 3.93943607688031
};
\addlegendentry{Ours ARM}
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
4 499.487627621229
16 488.477870493346
64 460.60589554778
256 395.090271206897
1024 275.340285488936
4096 152.53544337283
16384 20.3090689394351
65536 5.04830029489157
262144 1.18673335271124
1048576 0.466711939926341
};
\addlegendentry{Naive ARM}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
4 102.657008437188
16 100.709820714456
64 100.92934656498
256 105.863253267578
1024 102.102012186455
4096 102.683811939294
16384 101.195772774583
65536 103.393988304607
262144 98.7165844221461
1048576 85.603734338168
4194304 86.0492567772575
16777216 68.3569525830423
67108864 26.4317139530039
};
\addlegendentry{Ours-GPU Jetson}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
4 1118.13399787377
16 1126.03873840189
64 1121.0693916783
256 1083.2424670519
1024 1076.81742130424
4096 1096.91742515604
16384 1045.70658114142
65536 990.449022964797
262144 739.00015275794
1048576 326.486030384201
4194304 57.5390659746092
16777216 15.6179460891193
};
\addlegendentry{Ours i7}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
4 3788.54342237803
16 3592.82241402367
64 3117.75549767501
256 2239.07462560727
1024 1169.45365323223
4096 405.513422642949
16384 112.982541772093
65536 26.0043653415727
262144 6.03510881744932
1048576 1.22034817782288
};
\addlegendentry{Naive i7}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4 783.817234693669
16 762.964730809772
64 767.252369136184
256 776.698079857825
1024 773.780447870973
4096 763.706852506781
16384 756.285195861714
65536 770.486162840046
262144 758.611534038682
1048576 737.770069532561
4194304 704.588852478657
16777216 500.941735645685
67108864 169.713018444496
};
\addlegendentry{Ours-GPU RTX 3000}
\end{axis}

\end{tikzpicture}

